NVIDIA Nemotron Nano 2: An Accurate and Efficient Hybrid Mamba-Transformer Reasoning Model

We introduce Nemotron-Nano-9B-v2, a hybrid Mamba-Transformer language model designed to increase throughput for reasoning workloads while achieving state-of-the-art accuracy compared to similarly-sized models. Nemotron-Nano-9B-v2 builds on the Nemotron-H architecture, in which the majority of the self-attention layers in the common Transformer architecture are replaced with Mamba-2 layers, to achieve improved inference speed when generating the long thinking traces needed for reasoning. We create Nemotron-Nano-9B-v2 by first pre-training a 12-billion-parameter model (Nemotron-Nano-12B-v2-Base) on 20 trillion tokens using an FP8 training recipe. After aligning Nemotron-Nano-12B-v2-Base, we employ the Minitron strategy to compress and distill the model with the goal of enabling inference on up to 128k tokens on a single NVIDIA A10G GPU (22GiB of memory, bfloat16 precision). Compared to existing similarly-sized models (e.g., Qwen3-8B), we show that Nemotron-Nano-9B-v2 achieves on-par or better accuracy on reasoning benchmarks while achieving up to 6x higher inference throughput in reasoning settings like 8k input and 16k output tokens. We are releasing Nemotron-Nano-9B-v2, Nemotron-Nano12B-v2-Base, and Nemotron-Nano-9B-v2-Base checkpoints along with the majority of our pre- and post-training datasets on Hugging Face.

==> figures/alignflow2.tex <==

% Preamble:
% \usepackage{tikz}
% \usetikzlibrary{calc}

\tikzset{
  every picture/.style={line width=0.75pt}, % default line width
  boxlabel/.style={
    align=center, inner sep=0pt, outer sep=0pt,
    text height=1.7ex, text depth=.3ex, % stable vertical centering
    font=\normalsize                       % tweak (e.g., \sffamily\bfseries)
  }
}

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
% uncomment if required: \path (0,300);

% ===== Boxes =====
% Top row
\draw (206.33,40) -- (276.33,40) -- (276.33,80) -- (206.33,80) -- cycle;   % SFT 1
\draw (312.66,40) -- (382.66,40) -- (382.66,80) -- (312.66,80) -- cycle;   % SFT 2
\draw (100,40)    -- (170,40)    -- (170,80)    -- (100,80)    -- cycle;   % Base
\draw (419,40)    -- (489,40)    -- (489,80)    -- (419,80)    -- cycle;   % SFT 3

% Middle row
\draw (315,114.5) -- (385,114.5) -- (385,154.5) -- (315,154.5) -- cycle;   % DPO
\draw (206.33,112) -- (276.33,112) -- (276.33,152) -- (206.33,152) -- cycle; % Merged

% Bottom row
\draw (419,189) -- (489,189) -- (489,229) -- (419,229) -- cycle;           % GRPO
\draw (312.66,188) -- (382.66,188) -- (382.66,228) -- (312.66,228) -- cycle; % RLHF

% ===== Arrows =====
\draw (170,58.5) -- (204,58.5);
\draw[shift={(206,58.5)}, rotate=180] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw (277,58.5) -- (311,58.5);
\draw[shift={(313,58.5)}, rotate=180] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw (382,58.5) -- (416,58.5);
\draw[shift={(418,58.5)}, rotate=180] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw (465,81) -- (465,187);
\draw[shift={(465,189)}, rotate=270] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw (419,208) -- (385,208);
\draw[shift={(383,208)}, rotate=360] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw (312,208) -- (239,208);
\draw (239,208) -- (239.96,154);
\draw[shift={(240,152)}, rotate=91.02] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw (441,80) -- (441,133);
\draw (441,133) -- (387,133);
\draw[shift={(385,133)}, rotate=360] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

\draw (315,133) -- (279,133);
\draw[shift={(277,133)}, rotate=360] (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29);

% ===== Labels =====
% Top-row labels (leave as NW-anchored text if you like)
\draw (116,51) node[anchor=north west, inner sep=0.75pt, align=left] {Base};
\draw (223,52) node[anchor=north west, inner sep=0.75pt, align=left] {SFT 1};
\draw (327,52) node[anchor=north west, inner sep=0.75pt, align=left] {SFT 2};
\draw (432,52) node[anchor=north west, inner sep=0.75pt, align=left] {SFT 3};

% Middle "Merged" label
\draw (215,125) node[anchor=north west, inner sep=0.75pt, align=left] {Merged};

% Centered labels inside boxes (no minipage)
\node[boxlabel] at ($(419,189)!0.5!(489,229)$)        {\strut GRPO};
\node[boxlabel] at ($(312.66,188)!0.5!(382.66,228)$)  {\strut RLHF};
\node[boxlabel] at ($(315,114.5)!0.5!(385,154.5)$)    {\strut DPO};

\end{tikzpicture}
